Shapley-based Structural Analysis of Neural Calibration for Stochastic Volatility Models

Neural network-based approaches have emerged as efficient alternatives to traditional optimization-based procedures for the calibration of stochastic volatility models. However, existing work has focused primarily on predictive accuracy, with comparatively little attention devoted to understanding the structure of the learned inverse calibration mappings. In this work, we analyze neural calibration mappings for the Heston and rough Heston models across multilayer perceptron, highway, and softmax-parametrized highway architectures, using complementary Shapley-based methods from explainable AI. Specifically, we consider SHAP and $\nu$SHAP explanations, which capture distinct, complementary notions of feature relevance, corresponding to sensitivity and sufficiency of feature subsets, respectively. Short maturities and smile wings consistently dominate parameter inference, and the dominant attribution structure remains qualitatively stable across architectures despite differences in predictive accuracy and parameter count. Parameter-specific differences between SHAP and $\nu$SHAP further reveal how distinct regions of the implied volatility surface contribute to parameter recovery and expose substantial redundancy in the calibration input. Building on this redundancy, we show that $\nu$SHAP explanations can guide a significant reduction in input dimensionality for the rough Heston model while matching calibration accuracy relative to the full implied volatility surface. These findings demonstrate that complementary Shapley-based methods provide structural insight into learned inverse calibration mappings beyond predictive error metrics, and offer a practical route to feature selection in neural calibration problems.

==> figures/gen_highway.tikz <==
\begin{tikzpicture}[
    >=Stealth,
    node distance=2cm,
    % Define the styles for the different node types
    input/.style={circle, draw=cyan!80, fill=cyan!30, thick, minimum size=1.2cm},
    block/.style={rectangle, draw=orange!60, fill=orange!30, thick, rounded corners, minimum width=3.8cm, minimum height=1cm, align=center},
    block_softmax/.style={rectangle, draw=orange!60, fill=orange!70, thick, rounded corners, minimum width=3.8cm, minimum height=1cm, align=center},
    state/.style={circle, draw=green!80, fill=green!40, thick, minimum size=1.2cm},
    output/.style={circle, draw=purple!60, fill=purple!30, thick, minimum size=1.2cm}
]

% 1. Place the Nodes
\node[input] (x) at (0, 0) {$x$};

% Hidden layer branches (Top, Middle, Bottom)
\node[block] (Wh) at (4.5, 2) {$W_H x + b_H$};
\node[block] (Wt) at (4.5, 0) {$W_T x + b_T$};
\node[block] (Wc) at (4.5, -2) {$W_C x + b_C$};

% Softmax block - Made taller to cover both y=0 and y=-2 branches
\node[block_softmax, minimum height=1cm, minimum width=2cm] (Softmax) at (8.5, -1) {softmax};

% Activation states - Shifted right to make room
\node[state] (H) at (11.5, 2) {$H$};
\node[state] (T) at (11.5, 0) {$T$};
\node[state] (C) at (11.5, -2) {$C$};

% Combining node - Shifted right
\node[block, minimum width=4.5cm] (Combine) at (16, 0) {$H \odot T + x \odot C$};

% Final output - Shifted right
\node[output] (y) at (20, 0) {$y$};

% 2. Draw the Connections
% Main branch splitting into Wh, Wt, and Wc
\draw (x.east) -- (2.2, 0);
\draw[->] (2.2, 0) |- (Wh.west);
\draw[->] (2.2, 0) -- (Wt.west);
\draw[->] (2.2, 0) |- (Wc.west);

% Top branch stays the same
\draw[->] (Wh.east) -- node[above] {$g_H$} (H.west);

% Middle and Bottom branches into Softmax
% We use yshift=1cm and -1cm to hit the flat side of the tall softmax block perfectly
\draw[->] (Wt.east) -- ([yshift=0.4cm]Softmax.west);
\draw[->] (Wc.east) -- ([yshift=-0.4cm]Softmax.west);

% Softmax out to T and C states
\draw[->] ([yshift=0.4cm]Softmax.east) -- (T.west);
\draw[->] ([yshift=-0.4cm]Softmax.east) -- (C.west);

% Merging into the combine block
\draw[->] (H.east) -- ([yshift=0.4cm]Combine.west);
\draw[->] (T.east) -- (Combine.west);
\draw[->] (C.east) -- ([yshift=-0.4cm]Combine.west);

% Skip connection from x directly to the Combine block
% y-offset maintained at -3.5 to clear the bottom branch comfortably
\draw[->] (x.south) -- +(0, -2.5) -| (Combine.south);

% Output connection
\draw[->] (Combine.east) -- (y.west);

\end{tikzpicture}

==> figures/highway.tikz <==
\begin{tikzpicture}[
    >=Stealth,
    node distance=2cm,
    input/.style={circle, draw=cyan!80, fill=cyan!30, thick, minimum size=1.2cm},
    block/.style={rectangle, draw=orange!60, fill=orange!30, thick, rounded corners, minimum width=3.8cm, minimum height=1cm, align=center},
    state/.style={circle, draw=green!80, fill=green!40, thick, minimum size=1.2cm},
    output/.style={circle, draw=purple!60, fill=purple!30, thick, minimum size=1.2cm}
]

% 1. Place the Nodes
\node[input] (x) at (0, 0) {$x$};

% Hidden layer branches
\node[block] (Wt) at (4.5, 0) {$W_T x + b_T$};
\node[block] (Wh) at (4.5, 2) {$W_H x + b_H$};

% Activation states
\node[state] (T) at (8.5, 0) {$T$};
\node[state] (H) at (8.5, 2) {$H$};

% Combining node
\node[block, minimum width=4.5cm] (Combine) at (13, 0) {$H \odot T + x \odot (1 - T)$};

% Final output
\node[output] (y) at (17, 0) {$y$};

% 2. Draw the Connections
\draw (x.east) -- (2, 0);
\draw[->] (2, 0) |- (Wh.west);
\draw[->] (2, 0) -- (Wt.west);

\draw[->] (Wh.east) -- node[above] {$g_H$} (H.west);
\draw[->] (Wt.east) -- node[above] {$\sigma$} (T.west);

\draw[->] (H.east) -- ([yshift=0.2cm]Combine.west);
\draw[->] (T.east) -- (Combine.west);

\draw[->] (x.south) -- +(0, -0.5) -| (Combine.south);

\draw[->] (Combine.east) -- (y.west);

\end{tikzpicture}
